The RANLUX generator: resonances in a random walk test

Using a recently proposed directed random walk test, we systematically investigate the popular random number generator RANLUX developed by Luescher and implemented by James. We confirm the good quality of this generator with the recommended luxury level. At a smaller luxury level (for instance equal to 1) resonances are observed in the random walk test. We also find that the lagged Fibonacci and Subtract-with-Carry recipes exhibit similar failures in the random walk test. A revised analysis of the corresponding dynamical systems leads to the observation of resonances in the eigenvalues of Jacobi matrix.

==> MZ-lux01.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(175.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,134){\makebox(0,0)[r]{-5}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,206){\makebox(0,0)[r]{-4}}
\put(1416.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,278){\makebox(0,0)[r]{-3}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,350){\makebox(0,0)[r]{-2}}
\put(1416.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,422){\makebox(0,0)[r]{-1}}
\put(1416.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,567){\makebox(0,0)[r]{1}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,639){\makebox(0,0)[r]{2}}
\put(1416.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,711){\makebox(0,0)[r]{3}}
\put(1416.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,783){\makebox(0,0)[r]{4}}
\put(1416.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,855){\makebox(0,0)[r]{5}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175,89){\makebox(0,0){-3}}
\put(175.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,89){\makebox(0,0){-2}}
\put(301.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(427.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(427,89){\makebox(0,0){-1}}
\put(427.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,89){\makebox(0,0){0}}
\put(553.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,89){\makebox(0,0){1}}
\put(679.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,89){\makebox(0,0){2}}
\put(806.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,89){\makebox(0,0){3}}
\put(932.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,89){\makebox(0,0){4}}
\put(1058.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,89){\makebox(0,0){5}}
\put(1184.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,89){\makebox(0,0){6}}
\put(1310.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){7}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175.0,134.0){\rule[-0.200pt]{303.775pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(175.0,855.0){\rule[-0.200pt]{303.775pt}{0.400pt}}
\put(45,494){\makebox(0,0){$Im(\lambda)$}}
\put(805,44){\makebox(0,0){$Re(\lambda)$}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(460,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,811){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,811){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,499){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,499){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,571){\makebox(0,0){$+$}}
\put(503,475){\makebox(0,0){$+$}}
\put(220,547){\makebox(0,0){$+$}}
\put(502,501){\makebox(0,0){$+$}}
\put(363,390){\makebox(0,0){$+$}}
\put(501,535){\makebox(0,0){$+$}}
\put(475,571){\makebox(0,0){$+$}}
\put(503,475){\makebox(0,0){$+$}}
\put(220,547){\makebox(0,0){$+$}}
\put(502,501){\makebox(0,0){$+$}}
\put(363,390){\makebox(0,0){$+$}}
\put(501,535){\makebox(0,0){$+$}}
\put(475,418){\makebox(0,0){$+$}}
\put(503,514){\makebox(0,0){$+$}}
\put(220,442){\makebox(0,0){$+$}}
\put(502,488){\makebox(0,0){$+$}}
\put(363,599){\makebox(0,0){$+$}}
\put(501,454){\makebox(0,0){$+$}}
\put(475,418){\makebox(0,0){$+$}}
\put(503,514){\makebox(0,0){$+$}}
\put(220,442){\makebox(0,0){$+$}}
\put(502,488){\makebox(0,0){$+$}}
\put(363,599){\makebox(0,0){$+$}}
\put(501,454){\makebox(0,0){$+$}}
\end{picture}


==> fib-MZ.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{-1.5}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,254){\makebox(0,0)[r]{-1}}
\put(1416.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,374){\makebox(0,0)[r]{-0.5}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,615){\makebox(0,0)[r]{0.5}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,735){\makebox(0,0)[r]{1}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,855){\makebox(0,0)[r]{1.5}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){-3}}
\put(219.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(422.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(422,89){\makebox(0,0){-2}}
\put(422.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,89){\makebox(0,0){-1}}
\put(625.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,89){\makebox(0,0){0}}
\put(828.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,89){\makebox(0,0){1}}
\put(1030.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,89){\makebox(0,0){2}}
\put(1233.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){3}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219.0,855.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(45,494){\makebox(0,0){$Im(\lambda)$}}
\put(827,44){\makebox(0,0){$Re(\lambda)$}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(1403,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,816){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1403,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,816){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,749){\makebox(0,0){$+$}}
\put(746,428){\makebox(0,0){$+$}}
\put(291,671){\makebox(0,0){$+$}}
\put(745,515){\makebox(0,0){$+$}}
\put(521,145){\makebox(0,0){$+$}}
\put(743,629){\makebox(0,0){$+$}}
\put(702,749){\makebox(0,0){$+$}}
\put(746,428){\makebox(0,0){$+$}}
\put(291,671){\makebox(0,0){$+$}}
\put(745,515){\makebox(0,0){$+$}}
\put(521,145){\makebox(0,0){$+$}}
\put(743,629){\makebox(0,0){$+$}}
\put(702,240){\makebox(0,0){$+$}}
\put(746,561){\makebox(0,0){$+$}}
\put(291,318){\makebox(0,0){$+$}}
\put(745,474){\makebox(0,0){$+$}}
\put(521,844){\makebox(0,0){$+$}}
\put(743,360){\makebox(0,0){$+$}}
\put(702,240){\makebox(0,0){$+$}}
\put(746,561){\makebox(0,0){$+$}}
\put(291,318){\makebox(0,0){$+$}}
\put(745,474){\makebox(0,0){$+$}}
\put(521,844){\makebox(0,0){$+$}}
\put(743,360){\makebox(0,0){$+$}}
\end{picture}

